On the Complexity of Checking Mixed Isolation Levels for SQL Transactions

Concurrent accesses to databases are typically grouped in transactions which define units of work that should be isolated from other concurrent computations and resilient to failures. Modern databases provide different levels of isolation for transactions that correspond to different trade-offs between consistency and throughput. Quite often, an application can use transactions with different isolation levels at the same time. In this work, we investigate the problem of testing isolation level implementations in databases, i.e., checking whether a given execution composed of multiple transactions adheres to the prescribed isolation level semantics. We particularly focus on transactions formed of SQL queries and the use of multiple isolation levels at the same time. We show that many restrictions of this problem are NP-complete and provide an algorithm which is exponential-time in the worst-case, polynomial-time in relevant cases, and practically efficient.

==> figures-tex/consistency-levels.tex <==
\begin{figure*}[tp]
	\begin{center}
	\resizebox{\textwidth}{!}{
		\footnotesize
	\begin{subfigure}{\textwidth}
		
		\begin{tabularx}{\textwidth}{|*{3}{X|}}
			\hline & \\ [-3.5mm]
			\begin{subfigure}[b]{.33\textwidth}
				\centering
				\resizebox{.7\textwidth}{!}{
				\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
					semithick, transform shape]
					\node[transaction state, text=black] at (0,0)       	(t_1)           {$t_1$};
					\node[transaction state, text=black, label={above:\textcolor{black}{$\writeVar{ }{x}$}}] at (-0.5,1.5) (t_2) {$t_2$};
					\node[transaction state, text=black] at (2,0)       (o_1)           {$r$};
					\node[transaction state] at (1.5,1.5) (o_2) {$r'$};
					\path (t_1) edge[color=wrColor] node [black] {$\wro_x$} (o_1);
					\path (t_2) edge[] node {$\so \cup \wro$} (o_2);
					\path (o_2) edge[color=poColor] node {$\po^*$} (o_1);
					\path (t_2) edge[left,double equal sign distance,color=coColor] node {$\co$} (t_1);
				\end{tikzpicture}
				}
				\parbox{\textwidth}{
					$\forall x \forall t_1 \forall t_2.\ t_1\neq t_2\ \land $
					
					\hspace{8mm}$\tup{t_1,r}\in \wro_x \ \land$ 

					\hspace{8mm}$ \writeVar{t_2}{x} \ \land$ 

					\hspace{8mm}$ \tup{t_2,r}\in (\so \cup \wro);\po^*$ 
										
					\hspace{8mm} \quad $\implies \tup{t_2,t_1}\in\co$
				}
				\vspace{-1.5mm}

				\caption{$\mathsf{Read\ Committed}$}
				\label{fig:rc_def}
			\end{subfigure}   
		
			&     

			\begin{subfigure}[b]{.33\textwidth}
				\centering
				\resizebox{.6\textwidth}{!}{

				\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=1cm,
					semithick, transform shape]
					\node[transaction state, text=black] at (0,0)       (t_1)           {$t_1$};
					\node[transaction state] at (2,0)       (r)           {$r$};
					\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{\xvar}$}}] at (-.5,1.5) (t_2) {$t_2$};
					\path (t_1) edge[wrColor] node {$\wro_x$} (r);
					\path (t_2) edge[bend left] node {$\so \cup \wro$} (r);
					\path (t_2) edge[left, double ,coColor] node {$\co$} (t_1);
				\end{tikzpicture}
				}
				\parbox{\textwidth}{
					$\forall x \forall t_1 \forall t_2.\ t_1\neq t_2\ \land$
					
					\hspace{8mm}$\tup{t_1,\trans{r}}\in \wro_x \ \land$ 
	
					\hspace{8mm}$ \writeVar{t_2}{x}\ \land$ 
					
					\hspace{8mm}$\tup{t_2,\trans{r}}\in\so \cup \wro$
					
					\hspace{8mm} \quad $\implies \tup{t_2,t_1}\in\co$
				}
				
				\caption{$\mathsf{Read\ Atomic}$}
				\label{fig:ra_def}
			\end{subfigure}

			&
			
			\begin{subfigure}[b]{.33\textwidth}
				\centering
				\resizebox{.65\textwidth}{!}{
				\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
					semithick, transform shape]
					\node[transaction state, text=black] at (0,0)       (t_1)           {$t_1$};
					\node[transaction state] at (2,0)       (t_3)           {$r$};
					\node[transaction state, text=black, label={above:\textcolor{black}{$\writeVar{ }{x}$}}] at (-.5,1.5) (t_2) {$t_2$};
					\path (t_1) edge[wrColor] node [black] {$\wro_x$} (t_3);
					\path (t_2) edge[bend left, double equal sign distance, coColor] node {$\co$} (t_3);
					\path (t_2) edge[left,double equal sign distance, coColor] node {$\co$} (t_1);
				\end{tikzpicture}
				}
				\parbox{\textwidth}{

					$\forall x \forall t_1  \forall t_2.$ $ t_1\neq t_2\ \land$ 

					\hspace{8mm}$\tup{t_1,r}\in \wro_x \ \land$ 

					\hspace{8mm}$ \writeVar{t_2}{x}\ \land$ 

					\hspace{8mm}$\tup{t_2,r}\in\co$ 
										
					\hspace{8mm} \quad$\implies \tup{t_2,t_1}\in\co$
				}
				\vspace{-1.5mm}
				
				\caption{$\mathsf{Serializability}$}
				\label{ser_def}
			\end{subfigure} 
			\\\hline
			\end{tabularx}
	\end{subfigure}	
	}
\end{center}
\vspace{-7.85mm} 
\begin{center}
	\resizebox{\textwidth}{!}{
		\footnotesize
\begin{subfigure}{\textwidth}
\begin{tabularx}{\textwidth}{|*{2}{X|}}
	\hline \begin{subfigure}[b]{.495\textwidth}
		\centering
		\resizebox{.6\textwidth}{!}{

		\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
			semithick, transform shape]
		\node[transaction state, text=black] at (0,0)       (t_1)           {$t_1$};
		\node[transaction state] at (2,0)       (r)           {$r$};
		\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{x}$}}] at (-0.5,1.5) (t_2) {$t_2$};
		\node[transaction state] at (1.5,1.5) (t_4) {$t_4$};
		\path (t_1) edge[wrColor] node {$\wro_x$} (r);
		\path (t_2) edge[double equal sign distance, coColor] node {$\co^*$} (t_4);
		\path (t_4) edge[right] node {$(\so \cup \wro)$} (r);
		\path (t_2) edge[left,double equal sign distance, coColor] node {$\co$} (t_1);
		\end{tikzpicture}
		}
		\parbox{\textwidth}{
		

		$\forall x \forall t_1 \forall t_2.\ t_1\neq t_2\ \land \ \tup{t_1,r}\in \wro_x \ \land$
		
		\hspace{8mm}$\writeVar{t_2}{x}\ \land$ 
		
		\hspace{8mm}$\tup{t_2,r}\in\co^* ;\,(\so \cup \wro)$
		
		\hspace{8mm} \quad $\implies \tup{t_2,t_1}\in\co$
		}
		
		\caption{$\mathsf{Prefix}$}
		\label{pre_def}
	\end{subfigure}
	&

	\begin{subfigure}[b]{.495\textwidth}
		\centering
		\resizebox{.6\textwidth}{!}{
			\begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
				semithick, transform shape]
				\node[transaction state, text=black] at (0,0)       (t_1)           {$t_1$};
				\node[transaction state, label={[xshift=-5]right:$\writeVar{ }{\yvar}$}] at (2,0) (r) {$r$};
				\node[transaction state, text=black,label={above:\textcolor{black}{$\writeVar{ }{x}$}}] at (-0.5,1.5) (t_2) {$t_2$};
				\node[transaction state, label={[yshift=-2]above:{$\writeVar{}{\yvar}$}}] at (1.5,1.5) (t_4) {$t_4$};
				\path (t_1) edge[wrColor] node {$\wro_x$} (r);
				\path (t_2) edge[double equal sign distance, coColor] node {$\co^*$} (t_4);
				\path (t_4) edge[right, double equal sign distance, coColor] node {$\co$} (r);
				\path (t_2) edge[left,double equal sign distance, coColor] node {$\co$} (t_1);
				\end{tikzpicture}
		}
		\parbox{\textwidth}{

		$\forall x \forall t_1 \forall t_2.\ t_1\neq t_2\ \land \ \tup{t_1,r}\in \wro_x \ \land$
			
		\hspace{8mm}$ \writeVar{t_2}{\xvar}\ \land \ t_4, \trans{r} \ \mathsf{write} \ \yvar\ \land$ 
			
		\hspace{8mm}$  \tup{t_2,t_4}\in\co^* \ \land \ \tup{t_4,r}\in\co$
			
		\hspace{8mm} \quad $\implies \tup{t_2,t_1}\in\co$
		}
		
		\caption{$\mathsf{Conflict}$}
		\label{confl_def}
	\end{subfigure} \\ \hline
	\end{tabularx}
\end{subfigure}
	}
\end{center}


	\vspace{-4mm}
	\caption{Axioms defining $\RC$, $\RA$, $\SER$, $\PRE$ and $\SI$ isolations levels respectively. Visibility relations are ``inlined'' to match the definitions in \cite{DBLP:journals/pacmpl/BiswasE19}.
	}
\label{fig:consistency_defs}
\vspace{-6mm}
\end{figure*}


==> figures-tex/cycles-clause.tex <==
\begin{figure}[t]
    \resizebox{\textwidth}{!}{
        \footnotesize
        \begin{tabular}{|c|c|c|c|}
        \hline & & &\\ [-2mm]
        \begin{subfigure}[b]{.24\textwidth}
            \centering
            \resizebox{\textwidth}{!}{
    
            \begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
                semithick, transform shape]
                \def \R {2}
                \def \r {1.2}
                \node[transaction state, text=black] (sx) at (0,0) {$S_i^{x}$};
                \node[transaction state, text=black] (nox) at ([shift=({30:\R})]sx) {$\lnot x_i$};
                \node[transaction state, text=black] (sz) at ([shift=({-30:\R})]nox) {$S_i^z$};
                \node[transaction state, text=black] (z) at ([shift=({-90:\R})]sz) {$z_i$};
                \node[transaction state, text=black] (sy) at ([shift=({210:\R})]z) {$S_i^{y}$};
                \node[transaction state, text=black] (noy) at ([shift=({-90:\R})]sx) {$\lnot y_i$};
                \node[transaction state, text=black] (x) at ([shift=({-90:\r})]nox) {$x_i$};
                \node[transaction state, text=black] (y) at ([shift=({30:\r})]noy) {$y_i$};
                \node[transaction state, text=black] (noz) at ([shift=({150:\r})]z) {$\lnot z_i$};
                \path (noy) edge[wrColor, left] node {$\wro_{c_i^1}$} (sx);
                \path (z) edge[wrColor, below] node [shift={(0.2,0.0)}] {$\wro_{c_i^2}$} (sy);
                \path (nox) edge[wrColor, above] node {$\wro_{c_i^3}$} (sz);
    
                \path (x) edge[wrColor, above, dashed] node {$\wro_{x_i}$} (sx);
                \path (y) edge[wrColor, left, dashed] node {$\wro_{y_i}$} (sy);
                \path (noz) edge[wrColor, left, pos=0.6, dashed] node {$\wro_{z_i}$} (sz);
    
                \path (x) edge[double equal sign distance, coColor, left] node {$\co$} (noy);
                \path (noz) edge[double equal sign distance, coColor, right] node {$\co$} (nox);
    
                \path (y) edge[double equal sign distance, coColor, below] node {$\co$} (z);
                
    
    
            \end{tikzpicture}
            }
            
            \caption{No $\co$-cycle when all literals are satisfied}
            \label{fig:cycles-clause:three-top}
        \end{subfigure}
    
        &  \begin{subfigure}[b]{.24\textwidth}
            \centering
            \resizebox{\textwidth}{!}{
            \begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
                semithick, transform shape]
                \def \R {2}
                \def \r {1.2}
                \node[transaction state, text=black] (sx) at (0,0) {$S_i^{x}$};
                \node[transaction state, text=black] (nox) at ([shift=({30:\R})]sx) {$\lnot x_i$};
                \node[transaction state, text=black] (sz) at ([shift=({-30:\R})]nox) {$S_i^z$};
                \node[transaction state, text=black] (z) at ([shift=({-90:\R})]sz) {$z_i$};
                \node[transaction state, text=black] (sy) at ([shift=({210:\R})]z) {$S_i^{y}$};
                \node[transaction state, text=black] (noy) at ([shift=({-90:\R})]sx) {$\lnot y_i$};
                \node[transaction state, text=black] (x) at ([shift=({-90:\r})]nox) {$x_i$};
                \node[transaction state, text=black] (y) at ([shift=({30:\r})]noy) {$y_i$};
                \node[transaction state, text=black] (noz) at ([shift=({150:\r})]z) {$\lnot z_i$};
                \path (noy) edge[wrColor, left] node {$\wro_{c_i^1}$} (sx);
                \path (z) edge[wrColor, below] node [shift={(0.2,0.0)}] {$\wro_{c_i^2}$} (sy);
                \path (nox) edge[wrColor, above] node {$\wro_{c_i^3}$} (sz);
    
                \path (nox) edge[wrColor, left, pos=0.2, dashed] node [shift={(-0.2,0.0)}] {$\wro_{x_i}$} (sx);
                \path (y) edge[wrColor, left, dashed] node {$\wro_{y_i}$} (sy);
    
                \path (noz) edge[wrColor, left, pos=0.6, dashed] node {$\wro_{z_i}$} (sz);
    
                
                \path (nox) edge[double equal sign distance, coColor, right] node {$\co$} (noy);
                
                
                \path (noz) edge[double equal sign distance, coColor, right] node {$\co$} (nox);
                \path (y) edge[double equal sign distance, coColor, below] node {$\co$} (z);
    
    
            \end{tikzpicture}
            }
            
            \caption{No $\co$-cycle when two literals are satisfied}
            \label{fig:cycles-clause:two-top}
        \end{subfigure}
    
        &
        \begin{subfigure}[b]{.24\textwidth}
            \centering
            \resizebox{\textwidth}{!}{
    
            \begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
                semithick, transform shape]
                \def \R {2}
                \def \r {1.2}
                \node[transaction state, text=black] (sx) at (0,0) {$S_i^{x}$};
                \node[transaction state, text=black] (nox) at ([shift=({30:\R})]sx) {$\lnot x_i$};
                \node[transaction state, text=black] (sz) at ([shift=({-30:\R})]nox) {$S_i^z$};
                \node[transaction state, text=black] (z) at ([shift=({-90:\R})]sz) {$z_i$};
                \node[transaction state, text=black] (sy) at ([shift=({210:\R})]z) {$S_i^{y}$};
                \node[transaction state, text=black] (noy) at ([shift=({-90:\R})]sx) {$\lnot y_i$};
                \node[transaction state, text=black] (x) at ([shift=({-90:\r})]nox) {$x_i$};
                \node[transaction state, text=black] (y) at ([shift=({30:\r})]noy) {$y_i$};
                \node[transaction state, text=black] (noz) at ([shift=({150:\r})]z) {$\lnot z_i$};
                \path (noy) edge[wrColor, left] node {$\wro_{c_i^1}$} (sx);
                \path (z) edge[wrColor, below] node [shift={(0.2,0.0)}] {$\wro_{c_i^2}$} (sy);
                \path (nox) edge[wrColor, above] node {$\wro_{c_i^3}$} (sz);
    
                \path (nox) edge[wrColor, left, pos=0.2, dashed] node [shift={(-0.2,0.0)}] {$\wro_{x_i}$} (sx);
                \path (noy) edge[wrColor, below, pos=0.5, dashed] node [shift={(-0.1,0.0)}] {$\wro_{y_i}$} (sy);
                \path (noz) edge[wrColor, left, pos=0.6, dashed] node {$\wro_{z_i}$} (sz);
    
                \path (nox) edge[double equal sign distance, coColor, right] node {$\co$} (noy);
                \path (noy) edge[double equal sign distance, coColor, above] node {$\co$} (z);
                \path (noz) edge[double equal sign distance, coColor, right] node {$\co$} (nox);
    
    
            \end{tikzpicture}
            }
            
            \caption{No $\co$-cycle when only one literal is satisfied}
            \label{fig:cycles-clause:one-top}
        \end{subfigure}
    
        &  \begin{subfigure}[b]{.24\textwidth}
            \centering
            \resizebox{\textwidth}{!}{
            \begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
                semithick, transform shape]
                \def \R {2}
                \def \r {1.2}
                \node[transaction state, text=black] (sx) at (0,0) {$S_i^{x}$};
                \node[transaction state, text=black] (nox) at ([shift=({30:\R})]sx) {$\lnot x_i$};
                \node[transaction state, text=black] (sz) at ([shift=({-30:\R})]nox) {$S_i^z$};
                \node[transaction state, text=black] (z) at ([shift=({-90:\R})]sz) {$z_i$};
                \node[transaction state, text=black] (sy) at ([shift=({210:\R})]z) {$S_i^{y}$};
                \node[transaction state, text=black] (noy) at ([shift=({-90:\R})]sx) {$\lnot y_i$};
                \node[transaction state, text=black] (x) at ([shift=({-90:\r})]nox) {$x_i$};
                \node[transaction state, text=black] (y) at ([shift=({30:\r})]noy) {$y_i$};
                \node[transaction state, text=black] (noz) at ([shift=({150:\r})]z) {$\lnot z_i$};
                \path (noy) edge[wrColor, left] node {$\wro_{c_i^1}$} (sx);
                \path (z) edge[wrColor, below] node [shift={(0.2,0.0)}] {$\wro_{c_i^2}$} (sy);
                \path (nox) edge[wrColor, above] node {$\wro_{c_i^3}$} (sz);
    
                \path (nox) edge[wrColor, left, pos=0.2, dashed] node [shift={(-0.2,0.0)}] {$\wro_{x_i}$} (sx);
                \path (noy) edge[wrColor, below, pos=0.5, dashed] node [shift={(-0.1,0.0)}] {$\wro_{y_i}$} (sy);
                \path (z) edge[wrColor, pos=0.8, left, dashed] node {$\wro_{z_i}$} (sz);
    
                \path (z) edge[double equal sign distance, coColor, left] node {$\co$} (nox);
                \path (nox) edge[double equal sign distance, coColor, right] node {$\co$} (noy);
                \path (noy) edge[double equal sign distance, coColor, above] node {$\co$} (z);
    
    
            \end{tikzpicture}
            }
            
            \caption{One $\co$-cycle appears when no literal is satisfied}
            \label{fig:cycles-clause:all-bot}
        \end{subfigure}
        
        
        \\ \hline			  
        \end{tabular}
    }
    \caption{Transformation of the clause $C_i = x_i \lor y_i \lor \lnot z_i$ into part of the history. Solid $\wro$-edges in $h_\varphi$ represent the constraints of the clause while dashed $\wro$-edges, belonging only to the witnesses of $h_\varphi$, reflect the literals satisfied.
    }
    \label{fig:cycles-clause}
\end{figure}


==> figures-tex/example-conflict-free-extensions.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.56\textwidth}
\centering
\resizebox{.945\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (3, 0) {$\iinsert{\{x_1 : 0, x_2: 0, x_3 : 0, x_4: 0\}}$};

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]167:$t_1$}] (t1) at (0, -1.75) {
            \begin{tabular}{l}
                $\iinsert{\{x_2: -1, x_3 : 1 \}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]167:$t_2$}] (t2) at (0, -3.5) {
            \begin{tabular}{l}
                $\iinsert{\{x_1 : 2, x_4: -2\}}$
            \end{tabular}
        };
        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]160:$t_3$}] (t3) at (0, -5.25) {
            \begin{tabular}{l}
                $\iselect{\lambda r: r < 0}$ \\
                $\iinsert{\{x_2 : -3\}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]13:$t_4$}] (t4) at (6, -1.75) {
            \begin{tabular}{l}
                $\iinsert{\{x_4: 4\}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]20:$t_5$}] (t5) at (6, -3.5) {
            \begin{tabular}{l}
                $\iselect{\lambda r: r \geq 0}$ \\
                $\iinsert{\{x_1: 5, x_3 : -5\}}$
            \end{tabular}
        };
        

    
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t4);
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t1);
        \path (t4) edge[->, soColor, right, transform canvas={xshift=1mm}] node [right] {$\so$} (t5);
        \path (t1) edge[->, soColor, right, transform canvas={xshift=0mm}] node [right] {$\so$} (t2);
        \path (t2) edge[->, soColor, right, transform canvas={xshift=1mm}] node [right] {$\so$} (t3);



        \path (t1.south east) edge[->, wrColor] node [black, above] {$\wro_{x_3}$} (t5.north west);

        \path (t1.south east) edge[->, wrColor, bend left] node [black, right] {$\wro_{x_2}$} (t3.north east);
        \path (init.south) edge[->, wrColor] node [black, left, shift={(0,0.2)}] {$\wro_{x_1}$} (t5.north west);
        \path (t5.south west) edge[->, wrColor] node [black, below] {$\wro_{x_3}$} (t3.north east);
        \path (t4) edge[->, wrColor, transform canvas={xshift=-1mm}] node [black, left] {$\wro_{x_4}$} (t5);
        \path (t2) edge[->, wrColor, transform canvas={xshift=-1mm}] node [black, left] {$\wro_{x_4}$} (t3);

    \end{tikzpicture}  
}

\caption{A history where $t_3, t_5$ have $\PRE$ and $\SER$ as isolation levels respectively. The isolation levels of the other transactions are unspecified.
}
\label{fig:example-conflict-free:history}
\end{subfigure}
\hfill
\begin{subfigure}{0.43\textwidth}
\centering
\begin{minipage}{\textwidth}
\centering
\begin{tabular}{|l|l|l|}
    \hline
    \textbf{History} & \textbf{$\wro_{x_1}^{-1}(t_3)$} & \textbf{$\wro_{x_2}^{-1}(t_5)$}\\ \hline
    $h_1$ & $\init$ & $\init$\\
    $h_2$ & $\init$ & $t_1$\\
    $h_3$ & $\init$ & $t_3$\\
    $h_4$ & $t_2$ & $\init$\\
    $h_5$ & $t_2$ & $t_1$\\
    $h_6$ & $t_2$ & $t_3$\\
    $h_7$ & $t_5$ & $\init$\\
    $h_8$ & $t_5$ & $t_1$\\
    $h_9$ & $t_5$ & $t_3$\\\hline
    \end{tabular}
\caption{Table describing all possible full extensions of the history in \Cref{fig:example-conflict-free:history}.}
\label{fig:example-conflict-free:table-extensions}
\end{minipage}
\begin{minipage}{\textwidth}
    \centering
\begin{tabular}{|l|l|l|}
    \hline
    \textbf{History} & \textbf{$\wro_{x_1}^{-1}(t_3)$} & \textbf{$\wro_{x_2}^{-1}(t_5)$}\\ \hline
    $h_{258}$ & \textbf{undef} & $t_1$\\\hline
\end{tabular}
\caption{Table describing the only conflict-free extension of \Cref{fig:example-conflict-free:history}.} 
\label{fig:example-conflict-free:table-conflict-free}
\end{minipage}


\end{subfigure}
\vspace{-1mm}
\caption{
\color{newVersionColor}
Comparison between conflict-free extensions and full extensions of the history $h$ in \Cref{fig:example-conflict-free:history}. In $h$, $\wro^{-1}$ is not defined for two pairs: $(t_3, x_1)$ and $(t_5, x_2)$; where we identify the single $\eselect$ event in a transaction with its transaction. Table~\ref{fig:example-conflict-free:table-extensions} describes all possible full extensions of $h$. For example, the first extension, $h_1$, states that $(\init, t_3) \in \wro_{x_1}$ and $(\init, t_5) \in \wro_{x_2}$. \Cref{algorithm:checksobound} only explore the only extension $h_{258}$ described in Table~\ref{fig:example-conflict-free:table-conflict-free}; where $\wro_{x_1}^{-1}(t_3) \uparrow$ and $(t_1, t_5) \in \wro_{x_2}$. The history $h_{258}$ can be extended to histories $h_2$, $h_5$ and $h_8$.
\color{black}
}
\label{fig:example-conflict-free}
\vspace{-6mm}

\end{figure}


==> figures-tex/example-full-client-consistent.tex <==
\begin{figure}[t]
\centering
\begin{subfigure}{0.5\textwidth}
    
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]170:$t_1$}] (r11) at (0, -2) {
            \begin{tabular}{l}
                $\iupdate{\lambda r: r \geq 1}{\lambda r: -2}$
            \end{tabular}
        };

        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (2.2, -0.5) {$\iinsert{\{x_1 : 0, x_2 : 1\}}$};
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$t_2$}] (r12) at (4.4, -2) {
            \begin{tabular}{l}
            $\idelete{\lambda r: r \leq 0}$
            \end{tabular}
        };

        \path (init) edge[->, soColor, right, transform canvas={xshift=-6mm}] node [above, right] {$\so$} (r11);

        \path (init) edge[->, transform canvas={xshift=0mm}, wrColor] node [black, left] {$\wro_{x_1}$} (r12);


        \path (init) edge[->, soColor, right, transform canvas={xshift=6mm}] node [above] {$\so$} (r12);

        \path (init) edge[->,  transform canvas={xshift=0mm}, wrColor] node [black, right] {$\wro_{x_2}$} (r11);




        

    

        



    \end{tikzpicture}  
}

\caption{Client history.}
\label{fig:example-full-client:client}
\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
        
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]170:$t_1$}] (r11) at (0, -2) {
            \begin{tabular}{l}
                $\iupdate{\lambda r: r \geq 1}{\lambda r: -2}$
            \end{tabular}
        };

        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (2.2, -0.5) {$\iinsert{\{x_1 : 0, x_2 : 1\}}$};
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$t_2$}] (r12) at (4.4, -2) {
            \begin{tabular}{l}
            $\idelete{\lambda r: r \leq 0}$
            \end{tabular}
        };

        \path (init) edge[->,  dashed, transform canvas={xshift=-9mm}, wrColor] node [black, left] {$\wro_{x_1}$} (r11);

        \path (init) edge[->, soColor, right, transform canvas={xshift=-6mm}] node [above, right] {$\so$} (r11);

        \path (init) edge[->, transform canvas={xshift=0mm}, wrColor] node [black, left] {$\wro_{x_1}$} (r12);


        \path (init) edge[->, soColor, right, transform canvas={xshift=6mm}] node [above] {$\so$} (r12);

        \path (init) edge[->,  transform canvas={xshift=0mm}, wrColor] node [black, right] {$\wro_{x_2}$} (r11);

        \path (r11) edge[->, wrColor, dashed, transform canvas={yshift=-1.5},] node [black, above] {$\wro_{x_2}$} (r12);




        

    

        



    \end{tikzpicture}  
}

\caption{$t_2$ observes $x_2 = -2$.}
\label{fig:example-full-client:no-extension}


\end{subfigure}
\hfill
\begin{subfigure}{0.49\textwidth}
    
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]170:$t_1$}] (r11) at (0, -2) {
            \begin{tabular}{l}
                $\iupdate{\lambda r: r \geq 1}{\lambda r: -2}$
            \end{tabular}
        };

        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (2.2, -0.5) {$\iinsert{\{x_1 : 0, x_2 : 1\}}$};
        \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$t_2$}] (r12) at (4.4, -2) {
            \begin{tabular}{l}
                $\idelete{\lambda r: r \leq 0}$
            \end{tabular}
        };
        \path (init) edge[->,  dashed, transform canvas={xshift=-9mm}, wrColor] node [black, left] {$\wro_{x_1}$} (r11);

        \path (init) edge[->, soColor, right, transform canvas={xshift=-6mm}] node [above, right] {$\so$} (r11);

        \path (init) edge[->,  transform canvas={xshift=0mm}, wrColor] node [black, right] {$\wro_{x_2}$} (r11);


        \path (init) edge[->, soColor, right, transform canvas={xshift=6mm}] node [above] {$\so$} (r12);

        \path (init) edge[->, transform canvas={xshift=0mm}, wrColor] node [black, left] {$\wro_{x_1}$} (r12);

        \path (init) edge[->, dashed, transform canvas={xshift=12mm}, wrColor] node [black, right] {$\wro_{x_2}$} (r12);





        

    

        



    \end{tikzpicture}  
}

\caption{$t_2$ observes $x_2 = 1$.}
\label{fig:example-full-client:witness}


\end{subfigure}
\vspace{-2mm}
\caption{Examples of a client history $h$ and two possible extensions. The dashed edge belongs only to the extensions. The first extension is not a witness of $h$ as $t_1$ writes $-2$ on $x_2$ and $\where{t_2}(-2) = 1$.
}
\label{fig:example-full-client}
\vspace{-4mm}
\end{figure}


==> figures-tex/example-history.tex <==
\begin{figure}[t]
    \centering
            
    \resizebox{0.9\textwidth}{!}{
        \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
            semithick, transform shape,
            B/.style = {%
            decoration={brace, amplitude=1mm,#1},%
            decorate},
            B/.default = ,  %
            ]
            \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]170:$t_1$}] (r11) at (0, -1.25) {
                \begin{tabular}{l}
                   $\iupdate{\lambda r: r \geq 1}{\lambda r: -2}$
                \end{tabular}
            };

            \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (4, 0) {$\iinsert{\{x_1 : 0, x_2 : 1\}}$};
            \node[minimum width=8em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$t_2$}] (r12) at (8, -1.25) {
                \begin{tabular}{l}
                $\idelete{\lambda r: r \leq 0}$
                \end{tabular}
            };


            \path (init) edge[->, soColor, right, transform canvas={xshift=-6mm}] node [above, left, shift={(0,0.1)}] {$\so$} (r11);
    
            \path (init) edge[->, transform canvas={xshift=0mm}, wrColor] node [black, left] {$\wro_{x_1, x_2}$} (r12);


            \path (init) edge[->, soColor, right, transform canvas={xshift=6mm}] node [above, right, shift={(0,0.1)}] {$\so$} (r12);
    
            \path (init) edge[->,  transform canvas={xshift=0mm}, wrColor] node [black, right, shift={(0.3,0)}] {$\wro_{x_2}$} (r11);

            \path (r12) edge[->, wrColor, transform canvas={yshift=-1.5},] node [black, below] {$\wro_{x_1}$} (r11);




            
    
        
    
            

    
    
        \end{tikzpicture}  
    }
    
    \vspace{-2mm}
    
    \caption{An example of a history (isolation levels omitted for legibility). Arrows represent $\so$ and $\wro$ relations. Transaction $\init$ defines the initial state: row $0$ with key $x_1$ and row $1$ with key $x_2$. Transaction $t_2$ reads $x_1$ and $x_2$ from $\init$ and deletes row with key $x_1$ (the only row satisfying predicate $\lambda r: r \leq 0$ corresponds to key $x_1$). Transaction $t_1$ reads $x_1$ from $t_2$ and $x_2$ from $\init$, and updates only row with key $x_2$ as this is the only row satisfying predicate $\lambda r: r \geq 1$.}
    \label{fig:example-history}
\vspace{-4mm}
\end{figure}
    


==> figures-tex/example-multicsob.tex <==
\begin{figure*}[t]
\centering
\begin{subfigure}{0.545\textwidth}
\centering
\resizebox{.945\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]10:$\init$}] (init) at (3, 0) {$\iinsert{\{x_1 : 0, x_2: 0, x_3 : 0, x_4: 0\}}$};

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]167:$t_1$}] (t1) at (0, -1.75) {
            \begin{tabular}{l}
                $\iinsert{\{x_2: -1, x_3 : 1 \}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]167:$t_2$}] (t2) at (0, -3.5) {
            \begin{tabular}{l}
                $\iinsert{\{x_1 : 2, x_4: 2\}}$
            \end{tabular}
        };
        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]160:$t_3$}] (t3) at (0, -5.25) {
            \begin{tabular}{l}
                $\iselect{\lambda r: r < 0}$ \\
                $\iinsert{\{x_2 : -3\}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]13:$t_4$}] (t4) at (6, -1.75) {
            \begin{tabular}{l}
                $\iinsert{\{x_4: 4\}}$
            \end{tabular}
        };

        \node[minimum width=12em, draw, rounded corners=2mm,outer sep=0, label={[font=\small]20:$t_5$}] (t5) at (6, -3.5) {
            \begin{tabular}{l}
                $\iselect{\lambda r: r \geq 0}$ \\
                $\iinsert{\{x_1: 5, x_3 : -5\}}$
            \end{tabular}
        };
        

    
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t4);
        \path (init) edge[->, soColor, right] node [above] {$\so$} (t1);
        \path (t4) edge[->, soColor, right, transform canvas={xshift=1mm}] node [right] {$\so$} (t5);
        \path (t1) edge[->, soColor, right, transform canvas={xshift=0mm}] node [right] {$\so$} (t2);
        \path (t2) edge[->, soColor, right, transform canvas={xshift=1mm}] node [right] {$\so$} (t3);



        \path (t1.south east) edge[->, wrColor] node [black, above, shift={(0.1,0)}] {$\wro_{x_2, x_3}$} (t5.north west);

        \path (init.south) edge[->, wrColor] node [black, left, shift={(0,0.2)}] {$\wro_{x_1}$} (t5.north west);
        \path (t1.south east) edge[->, wrColor, bend left] node [black, right] {$\wro_{x_2}$} (t3.north east);
        \path (t5.south west) edge[->, wrColor] node [black, below] {$\wro_{x_3}$} (t3.north east);
        \path (t4) edge[->, wrColor, transform canvas={xshift=-1mm}] node [black, left] {$\wro_{x_4}$} (t5);
        \path (t2) edge[->, wrColor, transform canvas={xshift=-1mm}] node [black, left] {$\wro_{x_4}$} (t3);

    \end{tikzpicture}     
}

\caption{Conflict-free history corresponding to the extension $h_{258}$ (Table~\ref{fig:example-conflict-free:table-conflict-free}) of the history in \Cref{fig:example-conflict-free:history}
}
\label{fig:example-csob:history}
\end{subfigure}
\hfill
\begin{subfigure}{0.445\linewidth}
\centering
\resizebox{.65\textwidth}{!}{
    \begin{tikzpicture}[>=stealth',shorten >=1pt,auto,node distance=3cm,
        semithick, transform shape,
        B/.style = {%
        decoration={brace, amplitude=1mm,#1},%
        decorate},
        B/.default = ,  %
        ]
        \node[minimum width=2em,  minimum height=1.5em, draw, rounded corners=2mm,outer sep=0] (start) at (4, 0) {$\emptyset$};

        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p1) at (3, -0.8) {
            $\langle t_1\rangle$
        };
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p2) at (2, -1.6) {
            $\langle t_2\rangle$
        };
    
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p14) at (4, -1.6) {
            $\langle t_1, t_4\rangle$
        };
       
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p24) at (3, -2.4) {
            $\langle t_2, t_4\rangle$
        };
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p15) at (5, -2.4) {
            $\langle t_1, t_5\rangle$
        };
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p25) at (4, -3.2) {
            $\langle t_2, t_5\rangle$
        };
        \node[minimum width=2em, draw, rounded corners=2mm,outer sep=0] (p35) at (3, -4) {
            $\langle t_3, t_5\rangle$
        };

        \node[minimum width=4.5em, minimum height=2.5em, draw, wrColor, rounded corners=2mm,outer sep=0] (22circ) at (3, -4) {
            
        };


        \path (start) edge[->, blue, right] node [above] {} (p1);
        \path (p1) edge[->, red, right] node [above] {a} (p2);
        \path (p1) edge[->, blue, right] node [above] {} (p14);
        \path (p14) edge[->, red, right] node [above, shift={(-0.2,-0.05)}] {b} (p24);
        \path (p14) edge[->, blue, right] node [above] {} (p15);
        \path (p15) edge[->, blue, right] node [above] {} (p25);
        \path (p25) edge[->, blue, right] node [above] {} (p35);









        

    

    \end{tikzpicture}  
}

\caption{Execution of \Cref{algorithm:checksobound} on the history in \Cref{fig:example-csob:history}. }
\label{fig:example-csob:executions}


\end{subfigure}

\vspace{-1mm}
\caption{
\color{newVersionColor}
Applying \Cref{algorithm:csob} on the conflict-free consistent history $h_{258}$ on the left.
The right part pictures a search for valid extensions of consistent prefixes on $h_{258}$. Prefixes are represented by their
$\so$-maximal transactions, e.g., $\langle t_2 \rangle$ contains all transactions which are before $t_2$ in $\so$, i.e., $\{\init, t_1,t_2\}$. A red arrow means that the search is blocked (the prefix at the target is not a consistent extension), while a blue arrow mean that the search continues.
\color{black}
}
\label{fig:example-csob}
\vspace{-6mm}

\end{figure*}


==> figures-tex/gadget-consistency.tex <==
\begin{figure}[t]
    \resizebox{\textwidth}{!}{
        \footnotesize
        \begin{tabular}{|c|}
        \hline \\ [-2mm]
        \begin{subfigure}[b]{\textwidth}
            \centering
            \resizebox{\textwidth}{!}{
    
            \begin{tikzpicture}[->,>=stealth,shorten >=1pt,auto,node distance=4cm,
                semithick, transform shape]
                \def \R {2}
                \def \r {1.2}
                \node[transaction state, text=black] (nox1) at (-5.5,2.25) {$\lnot t_1$};
                \node[transaction state, text=black] (x1) at (-4.5,2) {$t_1$};
                \node[transaction state, text=black] (dots) at (-3.5,1.75) {$\ldots$};
                \node[transaction state, text=black] (noxim1) at (-2.5,1.5) {$\lnot t_{i-1}$};
                \node[transaction state, text=black] (xim1) at (-1.5,1.25) {$t_{i-1}$};
                \node[transaction state, text=black] (noxi) at (-0.5,1) {$\lnot t_i$};
                \node[transaction state, text=black] (xi) at (0.5,1) {$t_i$};
                \node[transaction state, text=black] (noxi1) at (1.5,1.25) {$\lnot t_{i+1}$};
                \node[transaction state, text=black] (xi1) at (2.5,1.5) {$t_{i+1}$};
                \node[transaction state, text=black] (dotsn) at (3.5,1.75) {$\ldots$};
                \node[transaction state, text=black] (noxn) at (4.5,2) {$\lnot t_n$};
                \node[transaction state, text=black] (xn) at (5.5,2.25) {$t_n$};
                \node[transaction state, text=black] (sx) at (0,-0.5) {$S_i^j$};
    
                \path (x1) edge[wrColor, bend right=31, below] node [shift={(-0.35,0.05)}]{$\wro_{x_{(1,i)}^+}$} (sx);
                \path (xim1) edge[wrColor,  bend left=10, below] node [shift={(-0.55,0.185)}] {$\wro_{x_{(i-1,i)}^+}$} (sx);
                \path (xi1) edge[wrColor, bend left=25, below] node [shift={(0.72,0.3)}]{$\wro_{x_{(i+1,i)}^+}$} (sx);
                \path (xn) edge[wrColor, bend left=44, below] node [shift={(0.25,0.0)}]{$\wro_{x_{(n,i)}^+}$} (sx);

                \path (nox1) edge[wrColor, bend right=44, below] node [shift={(-0.25,0.0)}] {$\wro_{x_{(1,i)}^-}$} (sx);
                \path (noxim1) edge[wrColor, bend right=25, below] node [shift={(-0.72,0.3)}] {$\wro_{x_{(i-1,i)}^-}$} (sx);
                \path (noxi1) edge[wrColor, bend right=10, below] node [shift={(0.55,0.185)}] {$\wro_{x_{(i+1,i)}^-}$} (sx);
                \path (noxn) edge[wrColor, bend left=31, below] node[shift={(0.35,0.05)}] {$\wro_{x_{(n,i)}^-}$} (sx);

                \path (xi) edge[wrColor, dashed, left] node [shift={(0.1,0.25)}] {$\wro_{x_i}$} (sx);
                \path (xi) edge[coColor, double equal sign distance, below] node {$\co$} (noxi1);
                \path (xi) edge[coColor, double equal sign distance, bend right=25, below] node {$\co$} (noxim1);
                \path (xi) edge[coColor, double equal sign distance, bend right=25, below] node {$\co$} (nox1);
                \path (xi) edge[coColor, double equal sign distance, bend left=25, below] node {$\co$} (noxn);
    
                
    
    
            \end{tikzpicture}
            }
            
        \end{subfigure}
    
    
        
        
        \\ \hline			  
        \end{tabular}
    }
\caption{Commit edges between transactions of different sign associated to variable $x = \var{l_i^j}$. Superindices $j$ are omitted for legibility. For simplicity on the Figure, we assume that $\signTransaction{t_k} = +$ and $\signTransaction{\lnot t_k} = -$; the situation generalizes for any other setting. If $S_i^j$ would read $x_i$ from $t_i$ in a witness $h'$ of $h_\varphi$ (respectively $\lnot t_i$), for every $i' \neq i$ $(t_i, \lnot t_{i'}) \in \co$, (resp. $(\lnot t_{i}, t_{i'}) \in \co$).}
\label{fig:gadget-consistency}
\end{figure}


==> figures-tex/k-expressive-np-code.tex <==
\begin{figure}[t]
\centering
\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[>=stealth,shorten >=1pt,auto,node distance=3cm,
		semithick, transform shape,
		B/.style = {%
		decoration={brace, amplitude=1mm,#1},%
		decorate},
		B/.default = ,  %
		]
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{1_1}$}] (x1) at (0, .5) {$\iinsert{\{x_1 : 1, 1_1 : -1\}}$};	
		\node[minimum width=11em] (dots1) at (0, -.25) {\ldots};
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{1_k}$}] (xk1) at (0, -1) {$\iinsert{\{x_k : 1, 1_k : -1\}}$};
		\node[minimum width=11em] (dots1bis) at (0, -1.75) {\ldots};
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{1_m}$}] (xm1) at (0, -2.5) {$\iinsert{\{x_m : 1, 1_m : -1\}}$};
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_1^0}$}] (r11) at (0, -4.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_1^0, v_1^1, v_1^2))$ \\
			$\iinsert{\{v_1^0 :0, v_1^1 : 1, t_1^0: -1\}}$
			\end{tabular}
		};
		\node[minimum width=14.5em, minimum height=1.5em, ] (dots1b) at (0, -6) {\ldots};

		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_n^0}$}] (rm1) at (0, -7.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_n^0, v_n^1, v_n^2))$ \\
			$\iinsert{\{v_n^0 :0, v_n^1 : 1, t_n^0 : 1\}}$

			\end{tabular}
		};

		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{0_1}$}] (x2) at (6, 0.5) {$\iinsert{\{x_1 : 0, 0_1 : -1\}}$};	
		\node[minimum width=6em ] (dots2) at (6, -.25) {\ldots};	
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{0_k}$}] (xk2) at (6, -1) {$\iinsert{\{x_k : 0, 0_k : -1\}}$};
		\node[minimum width=6em ] (dots2bis) at (6, -1.75) {\ldots};	
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]3:$\mathbf{0_m}$}] (xm2) at (6, -2.5) {$\iinsert{\{x_m : 0, 0_m: -1\}}$};
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_1^1}$}] (r12) at (6, -4.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_1^1, v_1^2, v_1^0))$
			\\
			$\iinsert{\{v_1^1 :0, v_1^2 : 1, t_1^1: -1\}}$
			\end{tabular}
		};
		\node[minimum width=14.5em] (dots2b) at (6, -6) {\ldots};
		
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_n^1}$}] (rm2) at (6, -7.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_n^1, v_n^2, v_n^0))$ \\
			$\iinsert{\{v_n^1 :0, v_n^2 : 1, t_n^1 : -1\}}$
			\end{tabular}
		};	

		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_1^2}$}] (r13) at (12, -4.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_1^2, v_1^0, v_1^1))$ \\
			$\iinsert{\{v_1^2 :0, v_1^0 : 1, t_1^2: -1\}}$
			\end{tabular}
		};
		\node[minimum width=14.5em] (dots3b) at (12, -6) {\ldots};
		\node[minimum width=14.5em, minimum height=1.5em, draw, rounded corners=2mm,outer sep=0, label={[font=\normalsize]2:$\mathbf{t_n^2}$}] (rm3) at (12, -7.5) {
			\begin{tabular}{l}
			$\eselect(\lambda r: \mathtt{eq}(r, v_n^2, v_n^0, v_n^1))$ \\
			$\iinsert{\{v_n^2 :0, v_n^0 : 1, t_n^2\}}$

			\end{tabular}
		};
		\path (x1) edge[->, soColor, right] node [] {$\so$} (dots1);
		\path (dots1) edge[->, soColor, right] node [] {$\so$} (xk1);
		\path (xk1) edge[->, soColor, right] node [] {$\so$} (dots1bis);
		\path (dots1bis) edge[->, soColor, right] node [] {$\so$} (xm1);
		\path (xm1) edge[->, soColor, right] node [] {$\so$} (r11);
		\path (r11) edge[->, soColor, right] node [] {$\so$} (dots1b);
		\path (dots1b) edge[->, soColor, right] node [] {$\so$} (rm1);

		\path (x2) edge[->, soColor, right] node [] {$\so$} (dots2);
		\path (dots2) edge[->, soColor, right] node [] {$\so$} (xk2);
		\path (xk2) edge[->, soColor, right] node [] {$\so$} (dots2bis);
		\path (dots2bis) edge[->, soColor, right] node [] {$\so$} (xm2);
		\path (xm2) edge[->, soColor, right] node [] {$\so$} (r12);
		\path (r12) edge[->, soColor, right] node [] {$\so$} (dots2b);
		\path (dots2b) edge[->, soColor, right] node [] {$\so$} (rm2);

		\path (r13) edge[->, soColor, right] node [] {$\so$} (dots3b);
		\path (dots3b) edge[->, soColor, right] node [] {$\so$} (rm3);




		


		\path (xk2.south west) edge[->, wrColor] node [below , transform canvas={xshift=4, yshift=-8}] {$\wro_{0_k}$} (r11.north east);
	

		\path (xk1.south west) edge[->, wrColor, dashed, bend right=30] node [shift={(0,-0.7)}] {$\wro_{v_1^0}$} (r11.north west);
		\path (r11.east) edge[->, wrColor, dashed, transform canvas={yshift=-8}] node [below] {$\wro_{v_1^1}$} (r12.west);
		\path (r12.east) edge[->, wrColor, dashed, transform canvas={yshift=-8}] node [below] {$\wro_{v_1^2}$} (r13.west);
		\path ($(xk2.west) + (0, 0)$) edge[->, coColor, dashed, double equal sign distance] node [] {$\co$} ($(xk1.east) + (0, 0)$);

		
		\draw[B=mirror]
    	($(x1.north west)+(-0.75, 0)$) -- node[rotate=90, xshift=-2em, yshift=1em] {Round $0$}  ($(xm1.south west)+(-0.75, 0)$);


		\draw[B=mirror]
    	($(r11.north west)+(-0.75, 0)$) -- node[rotate=90, xshift=-2em, yshift=1em] {Round $1$}  ($(r11.south west)+(-0.75, 0)$);


		\draw[B=mirror]
		($(rm1.north west)+(-0.75, 0)$) 
		-- node[rotate=90, xshift=-2em, yshift=1em] {Round $n$}   ($(rm1.south west)+(-0.75, 0)$);


	\end{tikzpicture}  
}

\vspace{-2mm}
\caption{Description of the history $h_\varphi$ from Theorem~\ref{th:k-expressive-np}. Dashed edges only belong to a possible consistent witness of $h_\varphi$, where we assume $v_1^0 = x_k$. Transaction $t_1^0$ reads $v_1^0, v_1^1$ and $v_1^2$ from round $0$; imposing some constraints on the transactions that write them. Due to axiom $\RC$'s definition, transaction $t_1^1$ must read $v_1^1$ from $t_1^0$ while transaction $t_1^2$ must read $v_1^1$ from $t_1^1$.
}
\label{fig:k-expressive-np-code}
\end{figure}




==> figures-tex/np-code.tex <==
\begin{figure}[t]
	\centering
	\begin{subfigure}[b]{.32\textwidth}
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
				semithick, transform shape]
				\node[draw, rounded corners=2mm,outer sep=0] (t) at (0, 0) {\begin{tabular}{l}
                    $\iinsert{\{\var{l_{i}}_{(i,1)}^+ : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(i, i-1)}^+ : 1\}}$ \\
					$\iinsert{\{\var{l_{i}}_{(i, i+1)}^+ : 1\}}$ \\
					\ldots \\ 
					$\iinsert{\{\var{l_{i}}_{(i, n)}^+ : 1\}}$ \\
                    $\iinsert{\{\var{l_{i}}_{(1,i)}^- : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(i-1,i)}^- : 1\}}$ \\
					$\iinsert{\{\var{l_{i}}_{(i+1,i)}^- : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(n,i)}^- : 1\}}$ \\
					$\iinsert{\{\var{c_i^j} : 1\}}$ \\ 
					$\idelete{\lambda r: \keyof{r} = \var{l_i^j}_i} $
				\end{tabular}};		
			\end{tikzpicture}  
			
		}
		\caption{Transaction $t_i^j$}
		\label{fig:np-code:1}
	\end{subfigure}
	\centering
	\begin{subfigure}[b]{.32\textwidth}
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
				semithick, transform shape]
				\node[draw, rounded corners=2mm,outer sep=0] (t) at (0, 0) {\begin{tabular}{l}
                    $\iinsert{\{\var{l_{i}}_{(i, 1)}^- : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(i, i-1)}^- : 1\}}$ \\
					$\iinsert{\{\var{l_{i}}_{(i, i+1)}^- : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(i, n)}^- : 1\}}$ \\
					$\iinsert{\{\var{l_{i}}_{(1,i)}^+ : 1\}}$ \\
					\ldots \\
					$\iinsert{\{\var{l_{i}}_{(i-1,i)}^+ : 1\}}$ \\
                    $\iinsert{\{\var{l_{i}}_{(i+1, i)}^+ : 1\}}$ \\
					\ldots \\
                    $\iinsert{\{\var{l_{i}}_{(n, i)}^+ : 1\}}$ \\
					$\iinsert{\{\var{c_i^j} : 1\}}$ \\ 
                    $\iinsert{\{\var{c_i^{j-1 \bmod 3}} : 1\}}$ \\ 
					$\idelete{\lambda r: \keyof{r} = \var{l_i^j}_i} $
				\end{tabular}};		
			\end{tikzpicture}  
			
		}
		\caption{Transaction $\lnot t_i^j$}
		\label{fig:np-code:2}
	\end{subfigure}
	\centering
	\begin{subfigure}[b]{.24\textwidth}
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto,node distance=3cm,
				semithick, transform shape]
				\node[draw, rounded corners=2mm,outer sep=0] (t) at (0, 0) {\begin{tabular}{l} 
					$\iinsert{\{ x \in \mathtt{A}_i^j : 0\}} $ \\
					$\eselect(\lambda r: \btrue)$ 
				\end{tabular}};		
			\end{tikzpicture}  
			
		}
		\caption{Transaction $S_i^j$}
		\label{fig:np-code:3}
	\end{subfigure}
	\centering
\vspace{-2mm}
	\caption{Description in full detail of the transactions $t_i^j$, $\lnot t_i^j$ and $S_i^j$ described in the proof of theorem \ref{th:extend-np-complete} assuming $\signTransaction{t_i^j} = +$; where $\mathtt{A}_i^j$ is the set of auxiliary variables for $S_i^j$. The case where $\signTransaction{t_i^j} = -$ is analogous replacing in the first two instructions of both $t_i^j$ and $\lnot t_i^j$ $+$ by $-$ and vice versa. %
	}
	\label{fig:np-code}
\end{figure}



